FORGE: Multi-Agent Graduated Exploitation and Detection Engineering

Vulnerability disclosure volumes now far exceed organizational assessment capacity, yet three adjacent research communities (proof-of-concept generation, vulnerability prioritization, and detection rule engineering) operate largely in isolation. Existing automated exploit generation systems report binary pass/fail outcomes, discarding partial progress and producing no signal for the other two communities. This paper presents FORGE, a multi-agent system that bridges these three silos through graduated exploitation depth. Five specialized agents (Intel, Generator, Planner, Exploit, and Detector) execute in a fixed pipeline that (1) generates targeted vulnerable applications from CVE metadata, (2) conducts coached, multi-turn exploitation assessed by an LLM-primary oracle on a four-level taxonomy (L0: no evidence through L3: full compromise), and (3) produces Sigma and Snort detection rules grounded in OpenTelemetry exploitation traces. Graduated depth is the bridging mechanism: deeper exploitation yields richer behavioral traces for detection engineering, while depth data across scoring bands provides ground truth for prioritization validation. A tiered knowledge architecture accumulates intelligence across assessments, transferring build and exploitation experience to subsequent CVEs. Evaluation on 603 CVEs from the CVE-GENIE dataset achieves 67.8% end-to-end L1+ exploitation at USD 1.50 per CVE across eight languages and 187 CWE types. Exploitation rates remain near 68% regardless of EPSS or CVSS band, indicating that pattern-level reachability is orthogonal to metadata-based prioritization. Detection rules from L2+ exploitation achieve significantly higher span-normalized grounding than L1-derived rules (p=0.035), and 93.4% of generated Snort rules produce zero false positives against a synthetic benign corpus.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  arr/.style={-{Stealth[length=3pt, width=2pt]}, gray!60!black, line width=0.4pt},
  oarr/.style={{Stealth[length=2.5pt, width=2pt]}-{Stealth[length=2.5pt, width=2pt]},
    orange!60!black, line width=0.4pt, dashed},
  karr/.style={-{Stealth[length=2pt, width=1.5pt]}, violet!50, line width=0.3pt, dashed},
  pbox/.style={draw=#1!35, fill=#1!3, rounded corners=3pt,
    minimum width=3.5cm, minimum height=1.85cm,
    anchor=north west, line width=0.4pt},
  pbox/.default=blue,
  kbox/.style={rectangle, rounded corners=2pt, draw=violet!30, fill=violet!4,
    inner xsep=2pt, inner ysep=1.5pt, font=\tiny, align=center,
    line width=0.35pt, minimum width=1.85cm},
  lbl/.style={font=\fontsize{5pt}{6pt}\selectfont\itshape, color=gray!60!black},
]

\node[rectangle, rounded corners=3pt, draw=gray!50, fill=gray!5,
  inner xsep=4pt, inner ysep=2pt, font=\scriptsize, line width=0.4pt]
  (input) at (1.75, 0.5)
  {\textbf{CVE-2025-30370} {\tiny CWE-78 $\cdot$ jupyterlab-git $\cdot$ Python}};


\node[pbox=blue] (p1) at (0, 0) {};
\fill[blue!70!black, rounded corners=2pt]
  ([shift={(0.5pt,-0.5pt)}]p1.north west)
  rectangle ([shift={(-0.5pt,-0.35cm)}]p1.north east);
\node[circle, fill=white, text=blue!70!black,
  font=\tiny\bfseries, minimum size=0.28cm, inner sep=0pt]
  at ([shift={(0.3cm,-0.175cm)}]p1.north west) {1};
\node[font=\scriptsize\bfseries, text=white, anchor=west]
  at ([shift={(0.55cm,-0.175cm)}]p1.north west) {Intel Agent};
\node[font=\tiny\itshape, text=gray!60!black, anchor=north west]
  at ([shift={(0.12cm,-0.45cm)}]p1.north west) {10 turns $\cdot$ 6 tools};
\node[font=\tiny, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-0.65cm)}]p1.north west)
  {NVD, OSV, ExploitDB, patches\\PackageResolver: registry validation};
\node[font=\tiny, text=green!40!black, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-1.5cm)}]p1.north west)
  {$\triangleright$ \texttt{jupyterlab-git 0.51, Tier\,2}};

\node[pbox=purple] (p2) at (3.7, 0) {};
\fill[purple!70!black, rounded corners=2pt]
  ([shift={(0.5pt,-0.5pt)}]p2.north west)
  rectangle ([shift={(-0.5pt,-0.35cm)}]p2.north east);
\node[circle, fill=white, text=purple!70!black,
  font=\tiny\bfseries, minimum size=0.28cm, inner sep=0pt]
  at ([shift={(0.3cm,-0.175cm)}]p2.north west) {2};
\node[font=\scriptsize\bfseries, text=white, anchor=west]
  at ([shift={(0.55cm,-0.175cm)}]p2.north west) {Generator};
\node[font=\tiny\itshape, text=gray!60!black, anchor=north west]
  at ([shift={(0.12cm,-0.45cm)}]p2.north west) {5 turns $\cdot$ 4 tools $\cdot$ 2 retries};
\node[font=\tiny, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-0.65cm)}]p2.north west)
  {Actor-critic loop, AppVerifier\\Anti-fabrication, CWE recipes};
\node[font=\tiny, text=green!40!black, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-1.2cm)}]p2.north west)
  {$\triangleright$ \texttt{2 att, Python/pip}};

\node[pbox=teal] (p3) at (7.2, 0) {};
\fill[teal!80!black, rounded corners=2pt]
  ([shift={(0.5pt,-0.5pt)}]p3.north west)
  rectangle ([shift={(-0.5pt,-0.35cm)}]p3.north east);
\node[circle, fill=white, text=teal!80!black,
  font=\tiny\bfseries, minimum size=0.28cm, inner sep=0pt]
  at ([shift={(0.3cm,-0.175cm)}]p3.north west) {3};
\node[font=\scriptsize\bfseries, text=white, anchor=west]
  at ([shift={(0.55cm,-0.175cm)}]p3.north west) {Deploy};
\node[font=\tiny\itshape, text=gray!60!black, anchor=north west]
  at ([shift={(0.12cm,-0.45cm)}]p3.north west) {Podman $\cdot$ resource limits};
\node[font=\tiny, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-0.65cm)}]p3.north west)
  {Dockerfile build $\to$ health check\\Network isolation, port mapping};
\node[font=\tiny, text=green!40!black, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-1.5cm)}]p3.north west)
  {$\triangleright$ \texttt{python:3.11, :8080} {\color{green!50!black}\checkmark}};


\node[pbox=orange] (p4) at (0, -2.7) {};
\fill[orange!70!black, rounded corners=2pt]
  ([shift={(0.5pt,-0.5pt)}]p4.north west)
  rectangle ([shift={(-0.5pt,-0.35cm)}]p4.north east);
\node[circle, fill=white, text=orange!70!black,
  font=\tiny\bfseries, minimum size=0.28cm, inner sep=0pt]
  at ([shift={(0.3cm,-0.175cm)}]p4.north west) {4};
\node[font=\scriptsize\bfseries, text=white, anchor=west]
  at ([shift={(0.55cm,-0.175cm)}]p4.north west) {Planner};
\node[font=\tiny\itshape, text=gray!60!black, anchor=north west]
  at ([shift={(0.12cm,-0.45cm)}]p4.north west) {5 turns $\cdot$ pure reasoning};
\node[font=\tiny, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-0.65cm)}]p4.north west)
  {CWE-aware attack planning\\Primary + escalation + fallback};
\node[font=\tiny, text=green!40!black, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-1.3cm)}]p4.north west)
  {$\triangleright$ \texttt{shell-escape \$()\ $\to$ RCE}};

\node[pbox=red] (p5) at (3.7, -2.7) {};
\fill[red!70!black, rounded corners=2pt]
  ([shift={(0.5pt,-0.5pt)}]p5.north west)
  rectangle ([shift={(-0.5pt,-0.35cm)}]p5.north east);
\node[circle, fill=white, text=red!70!black,
  font=\tiny\bfseries, minimum size=0.28cm, inner sep=0pt]
  at ([shift={(0.3cm,-0.175cm)}]p5.north west) {5};
\node[font=\scriptsize\bfseries, text=white, anchor=west]
  at ([shift={(0.55cm,-0.175cm)}]p5.north west) {Exploit};
\node[font=\tiny\itshape, text=gray!60!black, anchor=north west]
  at ([shift={(0.12cm,-0.45cm)}]p5.north west) {20 turns $\cdot$ 5 tools $\cdot$ gated};
\node[font=\tiny, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-0.65cm)}]p5.north west)
  {T1--3 recon only, T4+ exploit\\L0$\to$L1$\to$L2$\to$L3 progression};
\node[font=\tiny, text=green!40!black, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-1.2cm)}]p5.north west)
  {$\triangleright$ {\color{red!70!black}\texttt{4T, L1$\to$L3 via \$()}}};

\node[pbox=indigo] (p6) at (7.2, -2.7) {};
\fill[indigo, rounded corners=2pt]
  ([shift={(0.5pt,-0.5pt)}]p6.north west)
  rectangle ([shift={(-0.5pt,-0.35cm)}]p6.north east);
\node[circle, fill=white, text=indigo,
  font=\tiny\bfseries, minimum size=0.28cm, inner sep=0pt]
  at ([shift={(0.3cm,-0.175cm)}]p6.north west) {6};
\node[font=\scriptsize\bfseries, text=white, anchor=west]
  at ([shift={(0.55cm,-0.175cm)}]p6.north west) {Detector};
\node[font=\tiny\itshape, text=gray!60!black, anchor=north west]
  at ([shift={(0.12cm,-0.45cm)}]p6.north west) {15 turns $\cdot$ if L1+ $\cdot$ OTEL};
\node[font=\tiny, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-0.65cm)}]p6.north west)
  {Detection KB (10 CWEs $\times$ 4 tiers)\\Sigma + Snort rule generation};
\node[font=\tiny, text=green!40!black, text width=3.2cm, anchor=north west]
  at ([shift={(0.12cm,-1.5cm)}]p6.north west)
  {$\triangleright$ \texttt{2 rules, sigma + snort}};


\draw[arr] (input.south) -- (p1.north);

\draw[arr] ([yshift=-0.9cm]p1.north east) -- ([yshift=-0.9cm]p2.north west);
\draw[arr] ([yshift=-0.9cm]p2.north east) -- ([yshift=-0.9cm]p3.north west);

\draw[arr, rounded corners=3pt]
  (p3.south) -- ++(0,-0.35) -| (p4.north);

\draw[arr] ([yshift=-0.9cm]p4.north east) -- ([yshift=-0.9cm]p5.north west);
\draw[arr] ([yshift=-0.9cm]p5.north east) -- ([yshift=-0.9cm]p6.north west);

\node[rectangle, rounded corners=2pt, draw=red!40, fill=red!5,
  inner xsep=3pt, inner ysep=2pt, font=\tiny, line width=0.4pt,
  anchor=north] (out) at ([yshift=-0.15cm]p6.south)
  {{\scriptsize\bfseries\color{red!70!black} L3} {\tiny\color{gray!60!black}$\cdot$ \$0.95 $\cdot$ 4m\,54s}};
\draw[arr] (p6.south) -- (out.north);

\node[rectangle, rounded corners=3pt, draw=orange!40, fill=orange!4,
  inner sep=3pt, text width=4.2cm, font=\tiny, line width=0.4pt,
  anchor=north] (oracle) at (5.47, -4.8)
  {{\scriptsize\bfseries\color{orange!70!black} LLM-Primary Oracle}\\[1pt]
   Per-turn: tool req/resp + CWE criteria + app source\\[1pt]
   Caps: XSS,CSRF $\to$ L2; coaching hints};

\draw[oarr] (p5.south) -- (oracle.north)
  node[lbl, midway, right, xshift=1pt] {every turn};


\node[kbox] (k1) at (1.0, -6.8) {\textbf{Intel Store}\\4 tiers, 90d decay};
\node[kbox] (k2) at (3.1, -6.8) {\textbf{Gen.\ KB}\\CWE recipes};
\node[kbox] (k3) at (5.2, -6.8) {\textbf{Cookbook}\\Build tips/lang};
\node[kbox] (k4) at (7.3, -6.8) {\textbf{Pkg Exp.}\\Episodic+semantic};
\node[kbox] (k5) at (9.6, -6.8) {\textbf{Det.\ KB}\\10 CWEs $\times$ 4 tiers};

\begin{scope}[on background layer]
  \node[rectangle, rounded corners=3pt, draw=violet!30, fill=violet!2,
    line width=0.3pt, fit=(k1)(k2)(k3)(k4)(k5),
    inner xsep=6pt, inner ysep=3pt,
    yshift=0pt] (kbg) {};
  \path let \p1=(kbg.north west), \p2=(kbg.north east) in
    node[rectangle, rounded corners=3pt, draw=violet!30, fill=violet!2,
      line width=0.3pt, anchor=south west,
      minimum width={\x2-\x1}, minimum height=0.35cm]
      (kbanner_bg) at (\p1) {};
\end{scope}

\begin{scope}[on background layer]
  \node[rectangle, rounded corners=3pt, draw=violet!30, fill=violet!2,
    line width=0.3pt, fit=(kbg)(kbanner_bg),
    inner sep=0pt] (kfull) {};
\end{scope}

\fill[violet!60!black, rounded corners=2pt]
  ([shift={(0.5pt,-0.5pt)}]kfull.north west)
  rectangle ([shift={(-0.5pt,-0.35cm)}]kfull.north east);
\node[font=\scriptsize\bfseries, text=white, anchor=west]
  at ([shift={(0.15cm,-0.175cm)}]kfull.north west) {Knowledge Architecture};

\end{tikzpicture}

